Knowing When the Evidence Is Enough: Requirement-Directed Search with Horn-Closure Certificates

After each Web search, a search-augmented model must decide whether its evidence suffices: answer, search again, or abstain. Prevailing systems leave this to holistic model judgement, which can accept a context naming every entity yet lacking one required fact. We instead make sufficiency structural: a per-query requirement hypergraph states which facts jointly yield another fact. This raises two challenges: deriving requirements from the question alone, and linking each requirement to passages about the right entity. Certify therefore decomposes the question, searches per requirement, and accepts links only after entity checks. Horn closure over the links yields a certificate, the minimal sufficient passages and their derivation, or an abstention naming open requirements. Given correct retrieval, requirements and links, the decision is sound, and complete up to the entity check. Pooled over three corpora with unanswerable twins, Certify decides significantly more accurately than search agents, graph retrieval and sufficiency judges in default configurations. On the same evidence, it matches a proprietary model's sufficiency label without an additional model call. Over 21M Wikipedia passages, entity checks add 4 to 13 points of decision accuracy where gold evidence exists. Finally, answers from its certificate are 80% correct, against 57% from all retrieved passages.

==> figures/framework.tex <==
\begin{tikzpicture}[
  font=\scriptsize, >=Stealth, line width=0.5pt,
  panel/.style={draw=#1!55!black, fill=#1!5, rounded corners=3pt, inner sep=0pt},
  head/.style={font=\scriptsize\bfseries, text=#1!55!black, anchor=north west, inner sep=0pt},
  atom/.style={draw=black!60, fill=white, rounded corners=1.5pt, inner sep=1.3pt, align=center, minimum height=5.6mm},
  given/.style={atom, fill=gray!12},
  got/.style={atom, draw=green!45!black, fill=green!8},
  tgt/.style={atom, draw=violet!65!black, fill=violet!10, line width=0.8pt},
  fact/.style={draw=teal!55!black, fill=white, rounded corners=1pt, inner sep=0.9pt, font=\tiny, align=center},
  rej/.style={draw=red!55!black, fill=red!4, dashed, rounded corners=1pt, inner sep=0.9pt, font=\tiny, align=center, text=red!45!black},
  jn/.style={circle, fill=black!75, inner sep=0.85pt},
  el/.style={font=\tiny, text=black!55},
  card/.style={draw=black!30, fill=white, rounded corners=1.5pt, inner sep=1.8pt, align=left},
  okc/.style={card, draw=green!45!black, fill=green!5},
  noc/.style={card, draw=blue!55!black, fill=blue!5}]
\node[panel=blue, minimum width=3.95cm, minimum height=3.2cm, anchor=north west] (PA) at (0,0) {};
\node[panel=teal, minimum width=8.5cm, minimum height=3.2cm, anchor=north west] (PB) at (4.1,0) {};
\node[panel=violet, minimum width=4.95cm, minimum height=3.2cm, anchor=north west] (PC) at (12.75,0) {};
\node[head=blue] at (0.12,-0.13) {\textcircled{\tiny1} Requirements $\mathcal R(q)$};
\node[head=teal] at (4.22,-0.13) {\textcircled{\tiny2} Requirement hypergraph; columns are closure rounds};
\node[head=violet] at (12.87,-0.13) {\textcircled{\tiny3} Closure, certificate, open requirement};
\node[card, text width=3.67cm, anchor=north west] at (0.12,-0.45) {%
  $q$: Which film has the director born later, \emph{Je Fais Le Mort} or \emph{Red Roses, Red Lips, Red Wine}?\\[1pt]
  $s_1$ Who directed \emph{Je Fais Le Mort}?\\
  $s_2$ Who directed \emph{Red Roses\dots}?\\
  $s_3$ When was \#1 born?\\
  $s_4$ When was \#2 born?\\
  $s_5$ Whose director was born later?\\[1pt]
  Target $Q_q=\{a_5\}$. Lookup hyperedges:\\ \hspace*{1.5mm}$\{a_j\}_{j\in\mathrm{ref}(k)}\cup\{\phi_k(v)\}\to a_k(v)$};
\begin{scope}[xshift=2mm]
\foreach \x/\t in {4.95/{$S_0=G_q\cup\mathrm{facts}(C)$}, 7.0/{$S_1$}, 9.3/{$S_2$}, 11.6/{$S_3\ni a_5$}}
  \node[font=\tiny, text=teal!45!black] at (\x,-0.5) {\t};
\foreach \x in {5.85, 8.15, 10.45} \draw[teal!35, dashed] (\x,-0.42) -- (\x,-3.12);
\node[fact, font=\scriptsize, inner sep=1.3pt] (gA) at (4.75,-1.2) {$\phi_1$(Salomé)\\ $u_1$\,\textcolor{green!45!black}{\checkmark}};
\node[fact, font=\scriptsize, inner sep=1.3pt] (gB) at (4.75,-2.45) {$\phi_2$(Martin)\\ $u_2$\,\textcolor{green!45!black}{\checkmark}};
\node[got] (a1) at (7.0,-1.2) {$a_1$(Salomé)};
\node[got] (a2) at (7.0,-2.45) {$a_2$(Martin)};
\node[got] (a3) at (9.3,-1.2) {$a_3$(1960)};
\node[got] (a4) at (9.3,-2.45) {$a_4$(1899)};
\node[tgt] (a5) at (11.6,-1.82) {$a_5$: \emph{Je Fais}\\ \emph{Le Mort}};
\foreach \t/\h/\jx/\jy/\e in {gA/a1/5.85/-1.2/e_1, gB/a2/5.85/-2.45/e_2} {
  \node[jn] (j\h) at (\jx,\jy) {};
  \draw (\t) -- (j\h); \draw[->] (j\h) -- (\h);
  \node[el, anchor=north west] at ($(j\h)+(0.05,-0.05)$) {$\e$};
}
\foreach \t/\h/\jx/\jy/\f/\u/\side/\e in {a1/a3/8.15/-1.2/{$\phi_3$(1960)}/u_3/1/e_3, a2/a4/8.15/-2.45/{$\phi_4$(1899)}/u_4/-1/e_4} {
  \node[jn] (j\h) at (\jx,\jy) {};
  \node[fact] (f\h) at (\jx,\jy+\side*0.5) {\f\ $\u$\,\textcolor{green!45!black}{\checkmark}};
  \draw (\t) -- (j\h); \draw (f\h) -- (j\h); \draw[->] (j\h) -- (\h);
  \node[el, anchor=north west] at ($(j\h)+(0.05,\side*-0.03-0.02)$) {$\e$};
}
\node[rej] (rj) at (8.15,-1.79) {$u_5$, a near-namesake's page (illustrative):\\ its link for $s_4$ is rejected};
\draw[red!55!black, dashed] (rj.south) -- ($(ja4)+(0,0.09)$) node[pos=0.45, red!60!black, font=\tiny, fill=teal!5, inner sep=0.2pt] {$\times$};
\node[jn] (j5) at (10.45,-1.82) {};
\draw (a3) -- (j5); \draw (a4) -- (j5); \draw[->] (j5) -- (a5);
\node[el, anchor=north west, fill=teal!5, inner sep=0.4pt] at (10.15,-2.23) {$e_5$ (reasoning)};
\end{scope}
\node[card, text width=4.67cm, anchor=north west] (tr) at (12.87,-0.45) {%
  \textbf{Horn closure} of $G_q\cup\mathrm{facts}(C)$, by rounds:\\[0.5pt]
  \begin{tabular}{@{}l@{\ \ }l@{\ \ }l@{}}
  1 & fires $e_1,e_2$ & derives $a_1,a_2$\\[-1pt]
  2 & fires $e_3,e_4$ & derives $a_3,a_4$\\[-1pt]
  3 & fires $e_5$ & derives $a_5$: $Q_q\subseteq\mathrm{Cl}$
  \end{tabular}};
\node[okc, text width=4.67cm, anchor=north west] (ok) at ($(tr.south west)+(0,-1.0mm)$) {%
  \textbf{Certificate} $C=\{u_1,\dots,u_4\}$, minimal: dropping any $u_i$ loses $Q_q$. Answer \emph{Je Fais Le Mort} with the derivation.};
\node[noc, text width=4.67cm, anchor=north west] (no) at ($(ok.south west)+(0,-1.0mm)$) {%
  \textbf{Twin, $u_3$ deleted:} $e_3$ cannot fire, $a_3,a_5\notin\mathrm{Cl}$. Abstain and name the open $s_3$.};
\end{tikzpicture}


==> figures/overview.tex <==
\begin{tikzpicture}[
  font=\scriptsize, >=Stealth,
  band/.style={draw=gray!60, fill=gray!7, rounded corners=2pt, inner sep=3pt, align=left},
  head/.style={font=\scriptsize\bfseries, inner sep=1pt},
  box/.style={draw=gray!70, rounded corners=2pt, inner sep=2.2pt, align=center},
  atom/.style={draw=black!60, rounded corners=1.5pt, inner sep=1.6pt, align=center, fill=white},
  got/.style={atom, draw=green!45!black, fill=green!8},
  miss/.style={atom, draw=red!65!black, dashed, fill=red!5},
  tgt/.style={atom, draw=violet!60!black, dashed, fill=violet!5},
  bad/.style={box, draw=red!65!black, fill=red!5},
  good/.style={box, draw=blue!55!black, fill=blue!5}]
\node[band, text width=8.05cm, anchor=north] (task) at (4.15,0) {%
  \textbf{Task:} after a search, is the evidence enough? Answer, search again, or abstain.\\[1pt]
  \textbf{Q:} Which film was released first, \emph{Aas Ka Panchhi} or \emph{Phoolwari}?\\
  \textbf{Evidence:} P1 ``\emph{Aas Ka Panchhi} is a 1961 Hindi film \dots''\\
  \hphantom{\textbf{Evidence:}} P2 a page on \emph{Phoolwari} that gives no release date};
\coordinate (top) at ($(task.south)+(0,-1.6mm)$);
\node[head, anchor=north] (hl) at (top -| 2.0,0) {Holistic judgement};
\node[box, text width=3.55cm, anchor=north] (lj) at ($(hl.south)+(0,-2.6mm)$) {Judges the evidence as a whole:\\ both films are covered.};
\node[bad, text width=3.55cm, anchor=north] (lv) at ($(lj.south)+(0,-4.4mm)$) {``Enough'': it may answer, although\\ \emph{Phoolwari}'s date is missing. If it\\ declines, it cannot say what is missing.};
\draw[->] (lj) -- (lv);
\node[head, anchor=north] (hr) at (top -| 6.3,0) {\method{}: hypergraph and closure};
\node[got, text width=1.86cm, anchor=north] (a1) at ($(hr.south)+(-1.02,-2.4mm)$) {$a_1(1961)$ from P1\\ date of \emph{Aas Ka P.}};
\node[miss, text width=1.86cm, anchor=north] (a2) at ($(hr.south)+(1.02,-2.4mm)$) {$a_2(\,?\,)$ no unit\\ date of \emph{Phoolwari}};
\coordinate (j) at ($(a1.south)!0.5!(a2.south)+(0,-2.6mm)$);
\draw (a1.south) -- (j); \draw (a2.south) -- (j); \fill (j) circle (1pt);
\node[font=\tiny, anchor=west, text=black!60] at ($(j)+(0.9mm,-1.4mm)$) {$\{a_1,a_2\}\!\to\! a_3$};
\node[tgt, anchor=north] (q) at ($(j)+(0,-2.6mm)$) {$Q_q=\{a_3\}$: the earlier film};
\draw[->] (j) -- (q);
\node[good, text width=3.95cm, anchor=north] (rv) at ($(q.south)+(0,-2.2mm)$) {\mbox{$Q_q\not\subseteq\mathrm{Cl}$: abstain,}\\ or search the open $s_2$ (\emph{Phoolwari}'s date)};
\draw[gray!50] (top -| 4.15,0) -- (4.15,0 |- rv.south);
\end{tikzpicture}

